Vacua, Symmetries, and Higgsing of Chern-Simons Matter Theories

Three-dimensional supersymmetric Chern-Simons Matter (CSM) theories typically preserve $ \mathcal{N}=3$ supersymmetry but can exhibit enhanced $\mathcal{N}=4$ supersymmetry under special conditions. A detailed understanding of the moduli space of CSM theories, however, has remained elusive. This paper addresses this gap by systematically analysing the maximal branches of the moduli space of $\mathcal{N}=3$ and $\mathcal{N}=4$ CSM realised via Type IIB brane constructions. Firstly, for $\mathcal{N}=4$ theories with Chern-Simons levels equal $1$, the $\mathrm{SL}(2,\mathbb{Z})$ dualisation algorithm is employed to construct dual Lagrangian 3d $\mathcal{N}=4$ theories without CS terms. This allows the full moduli space to be determined using quiver algorithms that compute Higgs and Coulomb branch Hasse diagrams and associated RG flows. Secondly, for $\mathcal{N}=4$ theories with CS-levels greater $1$, where $\mathrm{SL}(2,\mathbb{Z})$ dualisation does not yield CS-free Lagrangians, a new prescription is introduced to derive two magnetic quivers, $\mathsf{MQ}_A $ and $\mathsf{MQ}_B$, whose Coulomb branches capture the maximal A and B branches of the original $\mathcal{N}=4$ CSM theory. Applying the decay and fission algorithm to $ \mathsf{MQ}_{A/B}$ then enables the systematic analysis of A/B branch RG flows and their geometric structures. Thirdly, for $\mathcal{N}=3$ CSM theories, one magnetic quiver for each maximal (hyper-K\"ahler) branch is derived from the brane system. This provides an efficient and comprehensive characterisation of these previously scarcely studied features.

==> Tables/example_CSM.tex <==
\begin{sidewaystable}
\ra{2.5}
\begin{subtable}{1\textwidth}
\centering
\begin{tabular}{ccccc} \toprule
  CSM theory   & $\MQA$ & Hasse diag.\ A branch  & $\MQB$&  Hasse diag.\ B branch \\ \midrule
  %
  %2 node abelian case
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.25cm};
     \node (g1) [gauge, label=below:{$1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g2) [gauge,right of=g1, label=below:{$1$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \draw[blue] (g1)--(g2);
 \end{tikzpicture} }   & 
 %MQA
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$1$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$|\kappa|$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}} &
  \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (v1) {$\bullet$};
     \node (v2) [above of=v1] {$\bullet$};
     \draw (v1)--node[right]{\footnotesize{$A_{|\kappa|-1}$}}++(v2);
 \end{tikzpicture}} &
 %MQB
 trivial & -- 
 \\
%%%%%%%%%%%%%%%%%%%%%%%%%%
 %3 node abelian case
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.25cm};
     \node (g1) [gauge, label=below:{$1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g2) [gauge,right of=g1, label=below:{$1$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \node (g3) [gauge,right of=g2, label=below:{$1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \draw[blue] (g1)--(g2);
     \draw[red] (g2)--(g3);
 \end{tikzpicture} }   & 
 %MQA
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$1$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$|\kappa|+1$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}} &  
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (v1) {$\bullet$};
     \node (v2) [above of=v1] {$\bullet$};
     \draw (v1)--node[right]{\footnotesize{$A_{|\kappa|\,\,\,\,\,\,\,}$}}++(v2);
 \end{tikzpicture}} &
 %MQB
\raisebox{-.5\height}{\begin{tikzpicture}
\tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$1$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$|\kappa|+1$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}} &
  \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (v1) {$\bullet$};
     \node (v2) [above of=v1] {$\bullet$};
     \draw (v1)--node[right]{\footnotesize{$A_{|\kappa|\,\,\,\,\,\,}$}}++(v2);
 \end{tikzpicture}}
 \\
 %%%%%%%%%%%%%%%%%%%%%%%%%%
 %4 node abelian case
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.25cm};
     \node (g1) [gauge, label=below:{$1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g2) [gauge,right of=g1, label=below:{$1$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \node (g3) [gauge,right of=g2, label=below:{$1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g4) [gauge,right of=g3, label=below:{$1$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \draw[blue] (g1)--(g2) (g3)--(g4);
     \draw[red] (g2)--(g3);
 \end{tikzpicture} }   & 
 %MQA
 \raisebox{-.5\height}{\begin{tikzpicture}
\tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=left:{$1$}] {};
    \node (g2) [gauge, right of=g1, label=right:{$1$}] {};
     \node (f1) [flavour,above of=g1, label=left:{$|\kappa|$}] {};
      \node (f2) [flavour,above of=g2, label=right:{$|\kappa|$}] {};
     \draw (g1)--(f1) (g1)--(g2) (g2)--(f2);
 \end{tikzpicture}} & $\abs{\kappa}>1:$
  \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (v1) {$\bullet$};
     \node (v2L) [above left of=v1] {$\bullet$};
     \node (v2R) [above right of=v1] {$\bullet$};
     \node (v3) [above left of=v2R] {$\bullet$};
     \draw (v1)--node[left]{\footnotesize{$A_{|\kappa|}$}}++(v2L);
     \draw (v1)--node[right]{\footnotesize{$A_{|\kappa|}$}}++(v2R);
     \draw (v2L)--node[left]{\footnotesize{$A_{|\kappa|-1}$}}++(v3);
     \draw (v2R)--node[right]{\footnotesize{$A_{|\kappa|-1}$}}++(v3);
 \end{tikzpicture}}
 $\qquad \abs{\kappa}=1:$
  \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (v1) {$\bullet$};
     \node (v2L) [above left of=v1] {};
     \node (v2R) [above right of=v1] {};
     \node (v3) [above left of=v2R] {$\bullet$};
     \draw (v1)--node[right]{\footnotesize{$a_{2}$}}++(v3);
 \end{tikzpicture}}&
 %MQB
\raisebox{-.5\height}{\begin{tikzpicture}
\tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$1$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$|\kappa|+2$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}}  & \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (v1) {$\bullet$};
     \node (v2) [above of=v1] {$\bullet$};
     \draw (v1)--node[right]{\footnotesize{$A_{|\kappa|+1}$}}++(v2);
 \end{tikzpicture}}  
 \\ \bottomrule
\end{tabular}
\caption{Exemplary Abelian Chern-Simons Matter theories. For $|\kappa|=1$, the theories are dual to 3d $\Ncal=4$ theories, cf.\ \cite{Kapustin:1999ha,Jafferis:2008em}. All $\MQAB$ are consistent with the Hilbert series limits of the index derived in \cite{Li:2023ffx}. The 3-node (resp.\ 4-node) quivers were denoted Model III (resp.\ IV) in \cite{Jafferis:2008em}, where their A/B branches have been studied. The 3-node CSM quiver is known to have isomorphic A and B branch, see e.g. \cite{Jafferis:2008em,Assel:2017eun}: indeed $\MQA = \MQB$. This is a sign of the $\Tcal^{\abs{\kappa}}$ duality that exchanges NS5 and $(1,\kappa)$ 5-branes. }
\label{tab:example_abelian_CSM}
\end{subtable}
%add spacing
\\[3ex]
%%%%%%%%%%%%%%%%%%%%%%%
% non-abelian exampels
%%%%%%%%%%%%%%%%%%%%%%%
\begin{subtable}{1\textwidth}
    \centering
\begin{tabular}{cccc} \toprule
  CSM theory   & $\MQA$  & $\MQB$& Parameter range \\ \midrule
  %
  %2 node non-abelian case
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.25cm};
     \node (g1) [gauge, label=below:{$N_1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g2) [gauge,right of=g1, label=below:{$N_2$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \draw[blue] (g1)--(g2);
 \end{tikzpicture} }   & 
 %MQA
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$\min(N_1,N_2)$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$|\kappa|-|N_1-N_2|$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}} &
 %MQB
 trivial & \parbox{6cm}{$\bullet$ $|N_1 -N_2| \leq |\kappa|$, \\ $\bullet$ good-ness of $\MQA$  } \\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%
 %3 node non-abelian case
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.25cm};
     \node (g1) [gauge, label=below:{$N_1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g2) [gauge,right of=g1, label=below:{$N_2$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \node (g3) [gauge,right of=g2, label=below:{$N_3$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \draw[blue] (g1)--(g2);
     \draw[red] (g2)--(g3);
 \end{tikzpicture} }   & 
 %MQA
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$\min(N_1,N_2)$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$|\kappa|-|N_1-N_2|+N_3$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}} &
 %MQB
\raisebox{-.5\height}{\begin{tikzpicture}
\tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$\min(N_2,N_3)$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$|\kappa|-|N_2-N_3|+N_1$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}}  & \parbox{6cm}{$\bullet$ $|N_1-N_2| \leq |\kappa|$, $N_3 \leq |\kappa|$, \\ $\bullet$  $|N_2-N_3| \leq |\kappa|$, $N_1 \leq |\kappa|$, \\ $\bullet$ good-ness of $\MQAB$ } \\
 %%%%%%%%%%%%%%%%%%%%%%%%%%
 %4 node non-abelian case
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.25cm};
     \node (g1) [gauge, label=below:{$N_1$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g2) [gauge,right of=g1, label=below:{$N_2$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \node (g3) [gauge,right of=g2, label=below:{$N_3$},label=above:{\textcolor{blue}{$+\kappa$}}] {};
     \node (g4) [gauge,right of=g3, label=below:{$N_4$},label=above:{\textcolor{blue}{$-\kappa$}}] {};
     \draw[blue] (g1)--(g2) (g3)--(g4);
     \draw[red] (g2)--(g3);
 \end{tikzpicture} }   & 
 %MQA
 \raisebox{-.5\height}{\begin{tikzpicture}
 \tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=left:{$\min(N_1,N_2)$}] {};
    \node (g2) [gauge,right of =g1, label=right:{$\min(N_3,N_4)$}] {};
     \node (f1) [flavour,above of=g1, label=left:{$\substack{|\kappa|-|N_1-N_2| \\ + \max(0,N_3-N_4)}$}] {};
      \node (f2) [flavour,above of=g2, label=right:{$\substack{|\kappa|-|N_3-N_4| \\ +\max(0,N_2-N_1)}$}] {};
     \draw (g1)--(f1) (g1)--(g2) (g2)--(f2);
 \end{tikzpicture}} &
 %MQB
\raisebox{-.5\height}{\begin{tikzpicture}
\tikzset{node distance = 1.0cm};
     \node (g1) [gauge, label=right:{$\min(N_2-N_3)$}] {};
     \node (f1) [flavour,above of=g1, label=right:{$\substack{|\kappa|-|N_2-N_3| \\ +N_3+N_4}$}] {};
     \draw (g1)--(f1);
 \end{tikzpicture}} & \parbox{6cm}{$\bullet$ $|N_1-N_2| \leq |\kappa|$,  $|N_3-N_4| \leq |\kappa|$, \\ $\bullet$ $N_1\leq |\kappa|$, $N_4\leq |\kappa|$, \\ $\bullet$ good-ness of $\MQAB$}
 \\\bottomrule
\end{tabular}
\caption{Exemplary non-Abelian Chern-Simons Matter theories. The 2-node quiver belongs to the 3d $\Ncal=4$ CSM theories introduced in \cite{Gaiotto:2008sd}. It was argued in \cite{Nosaka:2017ohr,Nosaka:2018eip} that this CSM theory is good if $|\kappa|-N_1-N_2> -1$, which agrees with the condition for a good $\MQA$.
Moreover, $\MQA$ is consistent with the Hilbert series limit of the index in \cite{Li:2023ffx}. The 3-node quiver with $N_1=N_2=N_3$ is known have isomorphic A and B branch, which is manifest in $\MQAB$. Again, this follows from $\Tcal^{\abs{\kappa}}$, which swaps NS5 and $(1,\kappa)$ 5-branes. The 4-node quiver is the 3d $\Ncal=4$ CSM theory constructed in \cite{Hosomichi:2008jd}. The $\MQAB$ for the 4-node quiver generalise and refine conjectures based on HS-limits \cite{Li:2023ffx}. 
}
\label{tab:example_nonabelian_CSM}
\end{subtable}
\caption{Overview of magnetic quivers $\MQAB$ applied to well-studied CSM theories. Results are displayed for a suitable parameter range; based on brane systems in a suitable GK-duality frame (see Section~\ref{sec:CSM_CSeq1} and Appendix~\ref{app:GK}). The criteria for \emph{good} $\MQAB$ imply further constraints on the CSM theory to be \emph{good}.}
\label{tab:example_CSM}
\end{sidewaystable}
